Aerial Assistance System for Automated Firefighting during Turntable Ladder Operations

Fires in industrial facilities pose special challenges to firefighters, e.g., due to the sheer size and scale of the buildings. The resulting visual obstructions impair firefighting accuracy, further compounded by inaccurate assessments of the fire's location. Such imprecision simultaneously increases the overall damage and prolongs the fire-brigades operation unnecessarily. We propose an automated assistance system for firefighting using a motorized fire monitor on a turntable ladder with aerial support from an unmanned aerial vehicle (UAV). The UAV flies autonomously within an obstacle-free flight funnel derived from geodata, detecting and localizing heat sources. An operator supervises the operation on a handheld controller and selects a fire target in reach. After the selection, the UAV automatically plans and traverses between two triangulation poses for continued fire localization. Simultaneously, our system steers the fire monitor to ensure the water jet reaches the detected heat source. In preliminary tests, our assistance system successfully localized multiple heat sources and directed a water jet towards the fires.

==> figures_automated_monitor.tex <==
\begin{tikzpicture}[
group_node/.append style={font={\sffamily\scriptsize},align=left,rounded corners,inner sep=0.2em,thick},>={Stealth[inset=0pt,length=4pt,angle'=45]}]
%left bottom right up
\node[inner sep=0,anchor=north west] (image0) at (0,0)
{\includegraphics[trim=400 0 0 0,clip,height=5cm]{./figures_fig3_2.png}};
\node[group_node,anchor=south west,draw=gray!50!white,ultra thick,fill=white,opacity=0.9, outer sep = 1em] (legends) at (image0.south west)
{1. Monitor Controller\\
2. WiFi antenna\\
3. Motor interface\\
4. GNSS antenna\\
5. Pressure sensor\\
6. Nozzle motor\\
7. Pan-/Tilt motor};
\end{tikzpicture}

==> figures_communication_architecture.tex <==
\begin{tikzpicture}
[content_node/.append style={font=\sffamily,minimum size=2.5em,minimum width=6em,draw,align=center,rounded corners,scale=0.55},
label_node/.append style={font=\sffamily,scale=0.5},
group_node/.append style={font=\sffamily,dotted,align=center,rounded corners,inner sep=1em,thick},>={Stealth[inset=0pt,length=4pt,angle'=45]}]

\definecolor{yellow}{rgb}  {0.85,0.85,0.0}
\definecolor{red}{rgb}     {0.5,0.0,0.0}
\definecolor{green}{rgb}   {0.0,0.5,0.0}
\definecolor{blue}{rgb}    {0.0,0.0,0.5}
\definecolor{grey}{rgb}    {0.5,0.5,0.5}

\node(UAV)[content_node,fill=orange!45!white] at (1.0,2.25) {UAV};
\node(RC)[content_node,fill=yellow!15!white] at (1.0,0.5) {Remote\\Control};
\node(GCS)[content_node,fill=violet!25!white] at (4.5,0.5) {Ground Control\\Station};
\node(MC)[content_node,fill=yellow!15!white] at (8.0,0.5) {Water Monitor\\Controller};
\node(HC)[content_node,fill=yellow!15!white] at (4.5,2.25) {Handheld\\Controller};
\node(Monitor)[content_node,fill=orange!45!white] at (8.0,2.25) {Fire\\Monitor};

\draw[->, thick, dashed, bend right=45, blue] (UAV) to node[label_node,midway,left,align=right] {Sensor\\Data} (RC);
\draw[->, thick, dashed, bend right=45, blue] (RC) to node[label_node,midway,right,align=left] {Control\\Cmds} (UAV);
\draw[draw=none, blue] (RC) to node[label_node,midway,align=center,scale=1.05] {\textbf{MAVLink}\\\textbf{DJI${}^\star$}} (UAV);

\draw[->, thick, bend right=35, blue] (RC.0) to node[label_node,midway,below,align=center] {Sensor Data} node[label_node,midway,above,align=center,scale=1.05] {\textbf{MAVROS / MSDK${}^\star$}\\\textbf{(WiFi)}} (GCS.180);
\draw[->, thick, bend right=30,blue] (GCS.180) to node[label_node,midway,above,align=center] {Control Cmds}(RC.0);

\draw[->, thick, bend left=30, green] (GCS.0) to node[label_node,midway,above,align=left] {Target Pose} (MC.180);
\draw[->, thick, bend left=35, green] (MC.180) to node[label_node,midway,above,align=center,scale=1.05] {\textbf{Protobuf}\\\textbf{(WiFi)}} node[label_node,midway,below,align=center] {GNSS Pose} (GCS.0);

\draw[->, thick,bend right=45] (MC) to node[label_node,midway,right,align=left] {Control\\Cmds} (Monitor);
\draw[->, thick,bend right=45] (Monitor) to node[label_node,midway,left,align=right] {Sensor\\Data} (MC);
\draw[draw=none] (Monitor) to node[label_node,midway,align=center,scale=1.05] {\textbf{CAN}\\\textbf{Bus${}^\star$}} (MC);

\draw[<-, thick, bend left=45, green] (HC) to node[label_node,midway,right,align=left,yshift=0.8em] {Fire Detections\\Livestream\\Environment Model} (GCS);
\draw[<-, thick, bend left=45, green] (GCS) to node[label_node,midway,left,align=right] {Control\\Cmds}(HC);
\draw[draw=none,green] (GCS) to node[label_node,midway,align=center,scale=1.05] {\textbf{Protobuf}\\\textbf{(WiFi)}} (HC);

\end{tikzpicture}


==> figures_control_test1.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={
group name=my plots,
group size=2 by 2,
vertical sep=3.5em,
horizontal sep=4.0em,
},
width=0.95\columnwidth,
height=5cm,
xlabel={Time [s]},
grid=both,
xmin=0,
cycle list name=color,
every axis plot/.append style={no markers, ultra thick}
]

% ----- X(t) -----
\nextgroupplot[ylabel={yaw [${}^\circ$]}, ylabel style={yshift=-0.8em}, xlabel={Time [s]}]
\addplot table[x index=0, y index=1, col sep=space, each nth point=1] {control_data_rot1.dat};
\addplot[jump mark left, black] table[x index=0, y index=2, col sep=space] {control_data_target1.dat};


% ----- Y(t) -----
\nextgroupplot[ylabel={pitch [${}^\circ$]}, ylabel style={yshift=-1.0em}, xlabel={Time [s]}]
\addplot table[x index=0, y index=1, col sep=space, each nth point=1] {control_data_elev1.dat};
\addplot[jump mark left, black] table[x index=0, y index=1, col sep=space] {control_data_target1.dat};

% ----- 2 -----
% ----- X(t) -----
\nextgroupplot[ylabel={yaw [${}^\circ]$}, ylabel style={yshift=-0.8em}, xlabel={Time [s]}]
\addplot table[x index=0, y index=1, col sep=space, each nth point=1] {control_data_rot2.dat};
\addplot[jump mark left, black] table[x index=0, y index=2, col sep=space] {control_data_target2.dat};

% ----- Y(t) -----
\nextgroupplot[ylabel={pitch [${}^\circ$]}, ylabel style={yshift=-1.0em}, xlabel={Time [s]}, legend style={at={(0.99,0.02)},anchor=south east}]
\addplot table[x index=0, y index=1, col sep=space, each nth point=1] {control_data_elev2.dat};
\addlegendentry{encoder};
\addplot[jump mark left, black] table[x index=0, y index=1, col sep=space] {control_data_target2.dat};
\addlegendentry{target};

\end{groupplot}
\end{tikzpicture}

==> figures_exp_fire_loc.tex <==
\begin{tikzpicture}
%left bottom right up
\node[inner sep=0,anchor=north west] (image0) at (0,0)
{\includegraphics[trim=0px 0px 0px 0px,clip,height=4cm]{./figures_loc_fire_3d.png}};
\node[inner sep=0,anchor=north west,yshift=-0.1cm] (image1) at (image0.south west)
{\includegraphics[trim=0px 0px 0px 0px,clip,height=2.75cm]{./figures_loc_fire_thermal_detection.png}};
\node[inner sep=0,anchor=north west,xshift=0.1cm] (image2) at (image1.north east)
{\includegraphics[trim=0px 0px 0px 0px,clip,height=2.75cm]{./figures_loc_fire_vid.png}};
\end{tikzpicture}


==> figures_exp_integrated_test.tex <==
\begin{tikzpicture}
%left bottom right up
\node[inner sep=0,anchor=north west] (image0) at (0,0)
{\includegraphics[trim=0px 0px 0px 0px,clip,height=4cm]{./figures_fire.png}};
\node[inner sep=0,anchor=north west,xshift=0.1cm] (image1) at (image0.north east)
{\includegraphics[trim=0px 0px 0px 0px,clip,height=4cm]{./figures_extinguishing.png}};
\node[inner sep=0,anchor=north west,xshift=0.1cm] (image2) at (image1.north east)
{\includegraphics[trim=0 166 0 166,clip,height=4cm]{./figures_uav_view.png}};
\end{tikzpicture}


==> figures_monitor_controller_architecture.tex <==
\begin{tikzpicture}
[content_node/.append style={font=\sffamily,minimum size=2.5em,minimum width=6em,draw,align=center,rounded corners,scale=0.55},
label_node/.append style={font=\sffamily,scale=0.5},
group_node/.append style={font=\sffamily,dotted,align=center,rounded corners,inner sep=1em,thick},>={Stealth[inset=0pt,length=4pt,angle'=45]}]

\definecolor{yellow}{rgb}  {0.85,0.85,0.0}
\definecolor{red}{rgb}     {0.5,0.0,0.0}
\definecolor{green}{rgb}   {0.0,0.5,0.0}
\definecolor{blue}{rgb}    {0.0,0.0,0.5}
\definecolor{grey}{rgb}    {0.5,0.5,0.5}

\node(GCS)[content_node,fill=violet!25!white] at (1,2.75) {Ground Control\\Station};
\node(RPI)[content_node,fill=yellow!15!white] at (1,1.25) {Raspberry Pi};
\node(GPS)[content_node,fill=yellow!15!white] at (1.0,0) {Xsens GNSS};
\node(MC)[content_node,fill=yellow!15!white] at (5,1.25) {ESP32S3};
\node(TS)[content_node,fill=yellow!15!white] at (5,0) {Temperature\\Sensors};
\node(Monitor)[content_node,fill=orange!45!white] at (5.0,2.75) {Fire\\Monitor};

\draw[<-, thick, green, bend right=40] (GCS) to node[label_node,midway,left,align=right] {Sensor\\Data} (RPI);
\draw[->, thick, green, bend left=40] (GCS) to node[label_node,midway,right,align=left] {Control\\Cmds} (RPI);
\draw[draw=none, green] (GCS) to node[label_node,midway,align=center,scale=1.05] {\textbf{WiFi}} (RPI);


\draw[->, thick, blue, bend left=20] (RPI) to node[label_node,midway,above,align=center] {Control Cmds} (MC);
\draw[<-, thick, blue, bend right=20] (RPI) to node[label_node,midway,below,align=center] {Sensor Data} 
node[label_node,midway,above,align=center,scale=1.05] {\textbf{MicroROS} (Serial)\\\\} (MC);

\draw[<-, thick] (RPI) -- node[label_node,midway,left,align=center] {GNSS\\Pose} node[label_node,midway,right,align=center,scale=1.05] {\textbf{USB}} (GPS);

\draw[<-, thick] (MC) -- node[label_node,midway,left,align=left] {Temperature} node[label_node,midway,right,scale=1.05] {\textbf{1-Wire}} (TS);

\draw[->, thick, bend left=40] (MC) to node[label_node,midway,left,align=right] {Control\\Cmds} (Monitor);
\draw[<-, thick, bend right=40] (MC) to node[label_node,midway,right,align=left] {Sensor\\Data}  (Monitor);
\draw[draw=none] (MC) to node[label_node,midway,align=center,scale=1.05] {\textbf{CAN}\\\textbf{Bus}} (Monitor);

\end{tikzpicture}

